Liquid Interfaces: A Dynamic Ontology for the Interoperability of Autonomous Systems

Contemporary software architectures struggle to support autonomous agents whose reasoning is adaptive, probabilistic, and context-dependent, while system integration remains dominated by static interfaces and deterministic contracts. This paper introduces Liquid Interfaces, a coordination paradigm in which interfaces are not persistent technical artifacts, but ephemeral relational events that emerge through intention articulation and semantic negotiation at runtime.We formalize this model and present the Liquid Interface Protocol (LIP),which governs intention-driven interaction, negotiated execution, and enforce ephemerality under semantic uncertainty. We further discuss the governance implications of this approach and describe a reference architecture that demonstrates practical feasibility. Liquid Interfaces provide a principled foundation for adaptive coordination in agent-based systems

==> figures/lip-macro-architecture.tex <==
\begin{tikzpicture}[
    layer/.style={
      draw,
      thick,
      rounded corners,
      align=center,
      minimum width=11cm,
      minimum height=1.7cm,
      font=\sffamily
    }
  ]

  \node[layer] (agents) at (0,5.6)
    {Application-Level Agents \& Business Logic\\
     \footnotesize Autonomous agents exposing capabilities and intentions};

  \node[layer] (lip) at (0,3.6)
    {Liquid Interface Protocol (LIP) Coordination Layer\\
     \footnotesize Intent, discovery, negotiation, claim-based authorization, dissolution};

  \node[layer] (transport) at (0,1.6)
    {Transport Layer\\
     \footnotesize WebSockets / QUIC / gRPC / MCP; bidirectional message delivery};

  \node[layer] (crypto) at (0,-0.4)
    {Cryptographic Identity \& Claims\\
     \footnotesize Enrollment, challenge--response, claims, signatures};

  \node[layer] (infra) at (0,-2.4)
    {Infrastructure Layer\\
     \footnotesize Compute cluster, mesh, federation / WAN substrate};

  \draw[->, thick] (infra) -- (crypto);
  \draw[->, thick] (crypto) -- (transport);
  \draw[->, thick] (transport) -- (lip);
  \draw[->, thick] (lip) -- (agents);

  \end{tikzpicture}
